EXCALIBUR -- a Monte Carlo program to evaluate all four fermion processes at LEP 200 and beyond

A Monte Carlo program is presented that computes all four fermion processes in $e^+ e^-$ annihilation. QED initial state corrections and QCD contributions are included. Fermions are taken to be massless, allowing a very fast evaluation of the matrix element. A systematic, modular and self-optimizing strategy has been adopted for the Monte Carlo integration, that serves also as an example for further event generators in high energy particle physics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% here begins axodraw.sty
%
%	Style file for the drawing of Feynman diagrams with LaTeX.
%	It assumes that the dvips that is used is by Radical Eye Software
%	(by Rokicki), because the graphics primitives are given in
%	postscript. If you do not work with a dvi to postscript converter
%	you are out of luck.
%
%	Made by J.A.M. Vermaseren 14-feb-1994
%
%	Use:
%	Enter the picture environment with for instance
%	\begin{picture}(width,height)(0,0)
%		statements
%	\end{picture}
%	All statements should be entered inside the picture environment.
%	All coordinates should be in terms of pt
%       (but the pt must be omitted).
%
\input{epsf.sty}
%		#[ inventory :
%
%   The variables in are:
%   mtrx,num,ampi,x1,y1,x2,y2,dx,dy,dr,speed
%   step,phi,arcend,arcstart,radius
%   theindex,thechar,darc,const,amp1 amp2 amp3
%	gcolor,xx,name,name1,name2,xx1,xx2
%
%	NOTE: blank lines are not allowed inside the postscript code!!!!!
%	(LaTeX sneaks \par commands in and the postscript goes boink)
%
\special{! /ed{exch def}def }
%
%		#] inventory :
%		#[ arrowdown :
%
\special{! /arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
} def }
%
%		#] arrowdown :
%		#[ arrowup :
%
\special{! /arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
} def }
%
%		#] arrowup :
%		#[ arrowright :
%
\special{! /arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
} def }
%
%		#] arrowright :
%		#[ gluon :
%
\special{! /gluon
{
	gsave
%
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def
%
	width setlinewidth
%
%	We have a 'head' and a 'tail' and inbetween the 'body'
%	The head + tail is 2 windings. The body is num-1 windings.
%
    /dr dx dx mul dy dy mul add sqrt def
%
    x1 y1 translate
    dy dx atan rotate
%
	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding
	/amp8 ampi 0.9 mul def
	amp8 0 lt {/amp8 amp8 neg def} if
%
	/x1 inc 2 mul def
%
	newpath
		0 0 moveto
		inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
		x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
%
		2 1 num {
			pop
			x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
			/x1 x1 inc dup add add def
			x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
		} for
%
		x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
		x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
	stroke
%
	grestore
} def }
%
%		#] gluon :
%		#[ photon :
%
\special{! /photon
%
%   Draws a photon from x1,y1 to x2,y2 with amplitude A and n wiggles
%
{
	gsave
%
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
%
    x1 y1 translate
    dy dx atan rotate
	/num num 2 mul 0.5 sub round def
	/x2 dr num div def
	/pi 3.141592 def
	/sign 1 def
	1 1 num {
		pop
		newpath
		0 0 moveto
		4 3 div x2 mul pi div dup neg x2 add
		4 3 div ampi sign mul mul dup 3 1 roll
		x2 0 curveto
		stroke
		/sign sign neg def
		x2 0 translate
	} for
%
	grestore
} def }
%
%		#] photon :
%		#[ zigzag :
%
\special{! /zigzag
%
%   Draws a zigzag line from x1,y1 to x2,y2 with amplitude A and n zigzags
%
{
	gsave
%
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
%
    x1 y1 translate
    dy dx atan rotate
	/num num 2 mul 0.5 sub round def
	/x2 dr num div def
	/pi 3.141592 def
	/sign 1 def
	1 1 num {
		pop
		newpath
		0 0 moveto
		x2 2 div ampi sign mul lineto
		x2 0 lineto
		stroke
		/sign sign neg def
		x2 0 translate
	} for
%
	grestore
} def }
%
%		#] zigzag :
%		#[ photonarc :
%
\special{! /photonarc
%
%   Draws a photonarc center at x1,y1, radius arcstart,arcend, amplitude
%		number of wiggles,  width, scale
%
{
	gsave
%
	dup scale
	/width exch def
	/num exch def
	/ampli exch def
	/arcend exch def
	/arcstart exch def
	/radius exch def
%
	translate		% The center of the circle is now the origin
	width setlinewidth
%
	/num num 2 mul round def	% number of half wiggles
	arcend arcstart lt { /arcend arcend 360 add def } if
	/arcend arcend arcstart sub num div def    % phi
	arcstart rotate
	/arcstart arcend 2 div def                 % phi/2
	/cp arcend cos def
	/sp arcend sin def
	/cp2 arcstart cos def
	/sp2 arcstart sin def
%
	newpath
	1 1 num {
		pop
		radius 0 moveto
		/beta radius arcend mul 180 ampli mul div def
		/tt sp cp beta mul sub cp sp beta mul add div def
		/amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
			tt cp mul 3 mul sp 4 mul sub add radius mul sub
			beta tt sub 3 mul div def			% this is x2
		radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
			dup radius sub beta mul				% x1,y1
		amp1 dup radius cp mul sub tt mul radius sp mul add		% x2,y2
		radius cp mul radius sp mul				% x3 y3
				curveto
		/ampli ampli neg def
		arcend rotate
	} for
	stroke
%
	grestore
} def }
%
%		#] photonarc :
%		#[ gluearc :
%
\special{! /gluearc
%
%   Draws a gluon on an arcsegment
%   x_center,y_center,radius,stat_angle,end_angle,gluon_radius,num
%   in which num is the number of windings of the gluon.
%   Method:
%   1:  compute length of arc.
%   2:  generate gluon in x and y as if the arc is a straight line
%   3:  x' = (radius+y)*cos(x*const)
%       y' = (radius+y)*sin(x*const)
%
{
    gsave
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant
%
	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding
%
	/amp8 ampi 0.9 mul def
	/amp1 radius ampi add def
	/amp2 radius ampi sub def
	/amp3 radius ampi 2 div add def
	/amp4 amp1 inc amp8 add const mul cos div def
	/amp5 amp2 amp8 const mul cos div def
	/amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
	/amp7 amp1 inc 0.9 mul const mul cos div def
	amp8 0 lt {/amp8 amp8 neg def} if
%
	/x1 inc 2 mul def
%
	newpath
		radius 0 moveto
%
		inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
		inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
		inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
		x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
		x1 const mul dup cos amp2 mul exch sin amp2 mul
			curveto
%
		2 1 num {
			pop
			x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
			x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
			x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
				curveto
			/x1 x1 inc dup add add def
			x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
			x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
			x1 const mul dup cos amp2 mul exch sin amp2 mul
				curveto
		} for
%
		x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
		x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
		x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
		dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
		dr const mul dup cos radius mul exch sin radius mul
		curveto
	stroke
%
	grestore
} def }
%
%		#] gluearc :
%		#[ arrowarc :
%
\special{! /arrowarc
%
%   Draws an anticlockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowup
    grestore
} def }
%
%		#] arrowarc :
%		#[ longarrowarc :
%
\special{! /longarrowarc
%
%   Draws an anticlockwise arc with an arrow at the end
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
	/arcmid 900 3.14159 div radius div def	% discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowup
    grestore
} def }
%
%		#] longarrowarc :
%		#[ dasharrowarc :
%
\special{! /dasharrowarc
%
%   Draws a dashed anticlockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle dsize
%
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
%
	arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
	/arcmid1 arcend1 arcstart1 add 2 div def
%
	0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
	0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
	arcmid1 rotate
	radius 0 translate
	arrowup
    grestore
} def }
%
%		#] dasharrowarc :
%		#[ arrowarcn :
%
\special{! /arrowarcn
%
%   Draws a clockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowdown
    grestore
} def }
%
%		#] arrowarcn :
%		#[ longarrowarcn :
%
\special{! /longarrowarcn
%
%   Draws a clockwise arc with an arrow in the end
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
	/arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowdown
    grestore
} def }
%
%		#] longarrowarcn :
%		#[ dasharrowarcn :
%
\special{! /dasharrowarcn
%
%   Draws a dashed clockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
	/arcmid1 arcstart1 arcend1 add 2 div def
	0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
	0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
	arrowdown
    grestore
} def }
%
%		#] dasharrowarcn :
%		#[ arrowline :
%
\special{! /arrowline
%
%   Draws a straight line with an arrow in the middle
%   x1,y1,x2,y2
%
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
	dr 2.0 div 0 translate
	arrowright
    grestore
} def }
%
%		#] arrowline :
%		#[ longarrow :
%
\special{! /longarrow
%
%   Draws a straight line with an arrow at the end
%   x1,y1,x2,y2
%
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
	dr 2.5 sub 0 translate
	arrowright
    grestore
} def }
%
%		#] longarrow :
%		#[ dasharrowline :
%
\special{! /dasharrowline
%
%   Draws a straight dashed line with an arrow in the middle
%   x1,y1,x2,y2
%
%	The pattern is ideally [dsize dsize] 0 setdash
%	but we want to have (2*n+1)/2 patterns, so dsize must be rounded
%	Actually we want the center to be black too so that the arrow
%	fits in nice. This means that n must be odd. So
%	r = dsize*(4*m+3)
%
{
%    gsave
%	dup scale
%	/width exch def
%	/dsize exch def
%    /y2 exch def /x2 exch def
%    /y1 exch def /x1 exch def
%    /dx x2 x1 sub def
%    /dy y2 y1 sub def
%    /dr dx dx mul dy dy mul add sqrt def
%	/dsize dr dsize sub 4 dsize mul div round dup 0 le { pop 0 } if
%	4 mul 1 add dr exch div def
%	[dsize dsize] 0 setdash
%
%    width setlinewidth
%    x1 y1 translate
%    dy dx atan rotate
%    newpath
%        0 0 moveto
%        dr 0 rlineto
%    stroke
%	dr 2.0 div 0 translate
%	arrowright
%    grestore
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def
%
    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
%
	0 0 dr 0 dsize width 1 dashline
	dr 0 translate
	0 0 dr 0 dsize width 1 dashline
	arrowright
    grestore
} def }
%
%		#] dasharrowline :
%		#[ line :
%
\special{! /line
%
%   Draws a straight line: x1,y1,x2,y2
%
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
} def }
%
%		#] line :
%		#[ dashline :
%
\special{! /dashline
%
%   Draws a straight dashed line: x1,y1,x2,y2,dsize
%
%	The pattern is ideally [dsize dsize] 0 setdash
%	but we want to have (2*n+1)/2 patterns, so dsize must be rounded
%
{
	gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
	/r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
	/dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	r exch div def
	[dsize dsize] 0 setdash
%
	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
} def }
%
%		#] dashline :
%		#[ carc :
%
\special{! /carc
%
%   Draws an anti-clockwise arc segment:
%   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
} def }
%
%		#] carc :
%		#[ dashcarc :
%
\special{! /dashcarc
%
%   Draws an anti-clockwise arc segment:
%   x_center, y_center, radius, start_angle, end_angle, dsize
%
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
%
%	Compute the length of the line
%
	/dr arcend arcstart sub dup 0 lt { 360 add } if
		3.14159 mul 180 div radius mul def
	/dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	dr exch div def
	[dsize dsize] 0 setdash
%
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
} def }
%
%		#] dashcarc :
%		#[ vertex :
%
\special{! /vertex
%
%	Puts a fat dot at x,y  size is the radius of the dot
%
{
    gsave
	dup scale
	/dotsize exch def
	translate
	newpath
		0 0 dotsize 0 360 arc
	0 setgray fill stroke
    grestore
} def }
%
%		#] vertex :
%		#[ bcirc :
%
\special{! /bcirc
%
%   Draws an anti-clockwise blanked circle:
%   x_center, y_center, radius
%
{
    gsave
	dup scale
	/width exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
%
	1 setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def }
%
%		#] bcirc :
%		#[ gcirc :
%
\special{! /gcirc
%
%   Draws an anti-clockwise blanked gray circle:
%   x_center, y_center, radius, grayscale
%
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
%
	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def }
%
%		#] gcirc :
%		#[ box :
%
\special{! /box
%
%   Draws a box x1,y1,x2,y2
%
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
	width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
} def }
%
%		#] box :
%		#[ bbox :
%
\special{! /bbox
%
%   Draws a blanked out box x1,y1,x2,y2
%
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
} def }
%
%		#] bbox :
%		#[ gbox :
%
\special{! /gbox
%
%   Draws a blanked out gray box x1,y1,x2,y2,color
%
{
	gsave
	dup scale
	/width exch def
	/gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
} def }
%
%		#] gbox :
%		#[ ptext :
%
\special{! /ptext
%
%   Puts a text at x,y (focal point)
%	phi is a rotation angle
%	Mode tells how the text should be w.r.t. the focal point.
%	fsize is the fontsize
%	Then the text is given.
%	Finally the scale factor should be there
%
{
	gsave
	dup scale
	/text exch def
	/fsize exch def
	/mode exch def
	3 1 roll
	translate rotate	% We are at the focus and have the proper orientation
	mode 3 lt { 0 fsize neg translate } {
		mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
		{ /mode mode 6 sub def } ifelse } ifelse
	/fsize text stringwidth pop def
	mode 1 eq { fsize 2 div neg 0 translate } {
		mode 2 eq { fsize neg 0 translate } if } ifelse
	text show
	grestore
} def }
%
%		#] ptext :
%		#[ goval :
%
\special{! /goval
%
%	Draws a colored oval that overwrites whatever was there.
%	x_center y_center height width rotation color linewidth scale
%
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
	/x1 exch def
	/x2 exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale
%
	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def }
%
%		#] goval :
%		#[ oval :
%
\special{! /oval
%
%	Draws an oval that does not overwrite whatever was there.
%	x_center y_center height width rotation linewidth scale
%
{
    gsave
	dup scale
	/width exch def
	/x1 exch def
	/x2 exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale
%
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def }
%
%		#] oval :
%		#[ makecurve :
%
\special{! /docurve{
	x1 2 mul x2 add 3 div
		y1 y0 sub x1 x0 sub div x2 x0 sub mul
		y2 y0 sub x2 x0 sub div x1 x0 sub mul add
		y1 add y0 2 mul add 3 div
	x1 x2 2 mul add 3 div
		y2 y3 sub x2 x3 sub div x1 x3 sub mul
		y1 y3 sub x1 x3 sub div x2 x3 sub mul add
		y2 add y3 2 mul add 3 div
	x2 y2 curveto
} def }
%
\special{! /makecurve {
%
%	Incoming stack:
%	[array of x,y pairs] width scale
%
	gsave
	dup scale
	setlinewidth
	/points ed
	/ss points length 2 idiv 2 mul def
	newpath
	ss 4 gt {
		/x1 points 0 get def
		/y1 points 1 get def
		/x2 points 2 get def
		/y2 points 3 get def
		/x3 points 4 get def
		/y3 points 5 get def
		/x0 x1 2 mul x2 sub def
		/y0 y3 y2 sub x3 x2 sub div y2 y1 sub x2 x1 sub div sub 2 mul
			x2 x1 sub dup mul x3 x1 sub div mul
			y1 2 mul add y2 sub def
		x1 y1 moveto
		docurve
		0 2 ss 8 sub { /ii ed
			/x0 points ii       get def
			/y0 points ii 1 add get def
			/x1 points ii 2 add get def
			/y1 points ii 3 add get def
			/x2 points ii 4 add get def
			/y2 points ii 5 add get def
			/x3 points ii 6 add get def
			/y3 points ii 7 add get def
			docurve
		} for
		/x0 points ss 6 sub get def
		/y0 points ss 5 sub get def
		/x1 points ss 4 sub get def
		/y1 points ss 3 sub get def
		/x2 points ss 2 sub get def
		/y2 points ss 1 sub get def
		/x3 x2 2 mul x1 sub def
		/y3 y2 y1 sub x2 x1 sub div y1 y0 sub x1 x0 sub div sub 2 mul
			x2 x1 sub dup mul x2 x0 sub div mul
			y2 2 mul add y1 sub def
		docurve
	} {
		ss 4 eq {
			points 0 get points 1 get moveto
			points 2 get points 3 get lineto
		} if
	} ifelse
	stroke
	grestore
} def }
%
%		#] makecurve :
%		#[ makedashcurve :
%
\special{! /makedashcurve {
%
%	Incoming stack:
%	[array of x,y pairs] dashsize width scale
%
	gsave
	dup scale
	setlinewidth
	/dsize ed
	/points ed
	/ss points length 2 idiv 2 mul def
	newpath
	ss 4 gt {
		/x1 points 0 get def
		/y1 points 1 get def
		/x2 points 2 get def
		/y2 points 3 get def
		/x3 points 4 get def
		/y3 points 5 get def
		/x0 x1 2 mul x2 sub def
		/y0 y3 y2 sub x3 x2 sub div y2 y1 sub x2 x1 sub div sub 2 mul
			x2 x1 sub dup mul x3 x1 sub div mul
			y1 2 mul add y2 sub def
		x1 y1 moveto
		docurve
		0 2 ss 8 sub { /ii ed
			/x0 points ii       get def
			/y0 points ii 1 add get def
			/x1 points ii 2 add get def
			/y1 points ii 3 add get def
			/x2 points ii 4 add get def
			/y2 points ii 5 add get def
			/x3 points ii 6 add get def
			/y3 points ii 7 add get def
			docurve
		} for
		/x0 points ss 6 sub get def
		/y0 points ss 5 sub get def
		/x1 points ss 4 sub get def
		/y1 points ss 3 sub get def
		/x2 points ss 2 sub get def
		/y2 points ss 1 sub get def
		/x3 x2 2 mul x1 sub def
		/y3 y2 y1 sub x2 x1 sub div y1 y0 sub x1 x0 sub div sub 2 mul
			x2 x1 sub dup mul x2 x0 sub div mul
			y2 2 mul add y1 sub def
		docurve
	} {
		ss 4 eq {
			points 0 get points 1 get moveto
			points 2 get points 3 get lineto
		} if
	} ifelse
	centerdash
	stroke
	grestore
} def }
%
\special{! /pathlength {
	flattenpath
	/dist 0 def
	{ /yfirst ed /xfirst ed /ymoveto yfirst def /xmoveto xfirst def }
	{ /ynext ed /xnext ed /dist dist ynext yfirst sub dup mul
		xnext xfirst sub dup mul add sqrt add def
		/yfirst ynext def /xfirst xnext def }
	{}
	{/ynext ymoveto def /xnext xmoveto def
		/dist ynext yfirst sub dup mul
		      xnext xfirst sub dup mul add sqrt add def
		/yfirst ynext def /xfirst xnext def }
	pathforall
	dist
} def }
%
\special{! /centerdash {
	/pathlen pathlength def
	/jj pathlen dsize div 2.0 div cvi def
	/ddsize pathlen jj 2.0 mul div def
	[ddsize] ddsize 2 div setdash
} def }
%
%		#] makedashcurve :
%		#[ logaxis :
%
\special{! /logaxis {
%
%   Draws an axis from x1,y1 to x2,y2 with nl log divisions
%   size of the hashes hs, offset F
%   and width W. The stack looks like
%   x1,y1,x2,y2,nl,hs,F,W,scale
%   After the rotation the hash marks are on top if nl is positive and
%   on the bottom if nl is negative
%
    gsave
    dup scale
    /width exch def
    /offset exch def
    /hashsize exch def
    /nlogs exch def
    /y2 exch def /x2 exch def /y1 exch def /x1 exch def
    x1 y1 translate
    /y2 y2 y1 sub def /x2 x2 x1 sub def
    y2 x2 atan rotate
    /rr x2 dup mul y2 dup mul add sqrt def
    width setlinewidth
    offset 0 ne { /offset offset ln 10 ln div def } if
    /offset offset dup cvi sub def
    newpath
        0 0 moveto
        rr 0 lineto
    /lsize rr nlogs div def
    0 1 nlogs { /x2 exch def
        x2 offset ge {
            /y2 x2 offset sub lsize mul def
            y2 rr le {
                y2 0 moveto
                y2 hashsize 1.2 mul lineto
            } if
        } if
    } for
    stroke
    width 0.6 mul setlinewidth
    newpath
    0 1 nlogs { /x2 exch def
        2 1 9 {
            ln 10 ln div x2 add
            /xx2 exch def
            xx2 offset ge {
                /y2 xx2 offset sub lsize mul def
                y2 rr le {
                    y2 0 moveto
                    y2 hashsize 0.8 mul lineto
                } if
            } if
        } for
    } for
    stroke
    grestore
} def }
%
%		#] logaxis :
%		#[ linaxis :
%
\special{! /linaxis {
%
%	x1,y1,x2,y2,num_decs,per_dec,hashsize,offset,width,scale
%
	gsave
	dup scale
	/width exch def
	/offset exch def
	/hashsize exch def
	/perdec exch def
	/numdec exch def
	/y2 exch def /x2 exch def /y1 exch def /x1 exch def
    x1 y1 translate
    /y2 y2 y1 sub def /x2 x2 x1 sub def
    y2 x2 atan rotate
    /rr x2 dup mul y2 dup mul add sqrt def
    width setlinewidth
	newpath
		0 0 moveto
		rr 0 lineto
	/x1 rr numdec perdec mul div def
	/y1 rr numdec div def
	/offset offset x1 mul def
	0 1 numdec { y1 mul offset sub
		dup 0 ge {
			dup rr le {
				dup 0 moveto
				hashsize 1.2 mul lineto
			} if
		} if
	} for
	stroke
	width 0.6 mul setlinewidth
	newpath
	offset cvi 1 numdec perdec mul offset add {
		x1 mul offset sub
		dup 0 ge {
			dup rr le {
				dup 0 moveto
				hashsize 0.8 mul lineto
			} if
		} if
	} for
	stroke
	grestore
} def }
%
%		#] linaxis :

%\tracingmacros=1
\def\axowidth{0.5 }
\def\axoscale{1.0 }
\def\axoxoff{0 }
\def\axoyoff{0 }

\def\Gluon(#1,#2)(#3,#4)#5#6{
%
%	Draws a gluon from (x1,y1) to (x2,y2) with amplitude and number of windings
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale gluon showpage}}
}

\def\Photon(#1,#2)(#3,#4)#5#6{
%
%	Draws a photon from (x1,y1) to (x2,y2) with amplitude and number of windings
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale photon showpage}}
}

\def\ZigZag(#1,#2)(#3,#4)#5#6{
%
%	Draws a zigzag from (x1,y1) to (x2,y2) with amplitude and number of zigzags
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale zigzag showpage}}
}

\def\PhotonArc(#1,#2)(#3,#4,#5)#6#7{
%
%	Draws a photon on an arc segment. The center of the curve is at (1,2)
%	The radius, start angle and target angle are (#3,#4,#5), 6 is the
%	amplitude of the gluon, and 7 is the number of wiggles.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 #7 \axowidth
          \axoscale photonarc showpage}}
}

\def\GlueArc(#1,#2)(#3,#4,#5)#6#7{
%
%	Draws a gluon on aa arc segment. The center of the curve is at (1,2)
%	The radius, start angle and target angle are (#3,#4,#5), 6 is the
%	amplitude of the gluon, and 7 is the number of windings.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 #7 \axowidth
          \axoscale gluearc showpage}}
}

\def\ArrowArc(#1,#2)(#3,#4,#5){
%
%	Draws an arc segment with an arrow in it. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs anticlockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale arrowarc showpage}}
}

\def\LongArrowArc(#1,#2)(#3,#4,#5){
%
%	Draws an arc segment with an arrow at its end. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs anticlockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale longarrowarc showpage}}
}

\def\DashArrowArc(#1,#2)(#3,#4,#5)#6{
%
%	Draws a dashed arc segment with an arrow in it. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs anticlockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dasharrowarc showpage}}
}

\def\ArrowArcn(#1,#2)(#3,#4,#5){
%
%	Draws an arc segment with an arrow in it. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs clockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale arrowarcn showpage}}
}

\def\LongArrowArcn(#1,#2)(#3,#4,#5){
%
%	Draws an arc segment with an arrow at the end. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs clockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale longarrowarcn showpage}}
}

\def\DashArrowArcn(#1,#2)(#3,#4,#5)#6{
%
%	Draws a dashed arc segment with an arrow in it. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs clockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dasharrowarcn showpage}}
}

\def\ArrowLine(#1,#2)(#3,#4){
%
%	Draws a line with an arrow in it from (x1,y1) to (x2,y2)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 \axowidth
          \axoscale arrowline showpage}}
}

\def\LongArrow(#1,#2)(#3,#4){
%
%	Draws a line with an arrow at the end from (x1,y1) to (x2,y2)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 \axowidth
          \axoscale longarrow showpage}}
}

\def\DashArrowLine(#1,#2)(#3,#4)#5{
%
%	Draws a dashed line with an arrow in it from (x1,y1) to (x2,y2)
%	The size of the dashes is given by the fifth argument.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale dasharrowline showpage}}
}

\def\Line(#1,#2)(#3,#4){
%
%	Draws a line from (x1,y1) to (x2,y2)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 \axowidth
          \axoscale line showpage}}
}

\def\DashLine(#1,#2)(#3,#4)#5{
%
%	Draws a line from (x1,y1) to (x2,y2) with a dash pattern of which the
%	alternating black and white pieces are approximately {5} points long
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale dashline showpage}}
}

\def\CArc(#1,#2)(#3,#4,#5){
%
%	Draws an arc segment. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs anticlockwise
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale carc showpage}}
}

\def\DashCArc(#1,#2)(#3,#4,#5)#6{
%
%	Draws a dashed arc segment. The center of the curve
%	is at (1,2).
%	The radius, start angle and target angle are (#3,#4,#5).
%	The arc segment runs anticlockwise
%	dsize (6) is the dashsize. this is rounded to make things come
%	out right.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dashcarc showpage}}
}

\def\Vertex(#1,#2)#3{
%
%	Draws a fat dot at (1,2). The radius of the dot is given by 3.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 \axoscale vertex showpage}}
}

\def\Text(#1,#2)[#3]#4{
%
%	Draws text at (1,2). Argument 3 is l,r or c indicating whether
%	the text is left adjusted, right adjusted or centered.
%	4 is of course the text.
%
\dimen0=\axoxoff \unitlength
\dimen1=\axoyoff \unitlength
\advance\dimen0 by #1 \unitlength
\advance\dimen1 by #2 \unitlength
\makeatletter
\@killglue\raise\dimen1\hbox to\z@{\kern\dimen0 \makebox(0,0)[#3]{#4}\hss}
\ignorespaces
%\put(\count2,\count3){\makebox(0,0)[#3]{#4}}
\makeatother
}

\def\BCirc(#1,#2)#3{
%
%	Draws a circle at (1,2) and radius 3 that is blanked out.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 \axowidth
          \axoscale bcirc showpage}}
}

\def\GCirc(#1,#2)#3#4{
%
%	Draws a circle at (1,2) and radius 3 that is blanked out.
%	Then it fills the circle with a gray scale 4 (0 = black, 1 is white)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 \axowidth
          \axoscale gcirc showpage}}
}

\def\EBox(#1,#2)(#3,#4){
%
%	Draws a box with the left bottom at (x1,y1) and the right top
%	at (x2,y2).
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 \axowidth
          \axoscale box showpage}}
}

\def\BBox(#1,#2)(#3,#4){
%
%	Draws a box with the left bottom at (x1,y1) and the right top
%	at (x2,y2). The box is blanked out.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 \axowidth
          \axoscale bbox showpage}}
}

\def\GBox(#1,#2)(#3,#4)#5{
%
%	Draws a box with the left bottom at (x1,y1) and the right top
%	at (x2,y2). The box is blanked out and then filled with gray 5
%	(0 is black, 1 is white)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 \axowidth
          \axoscale gbox showpage}}
}

\def\Boxc(#1,#2)(#3,#4){
%
%	Draws a box with the center at (x1,y1).
%	The width and height are (3,4).
%
\put(\axoxoff,\axoyoff){\special{"#1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale box showpage}}
}

\def\BBoxc(#1,#2)(#3,#4){
%
%	Draws a box with the center at (x1,y1).
%	The width and height are (3,4). The contents are blanked out
%
\put(\axoxoff,\axoyoff){\special{"#1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale bbox showpage}}
}

\def\GBoxc(#1,#2)(#3,#4)#5{
%
%	Draws a box with the center at (x1,y1).
%	The width and height are (3,4). The contents are blanked out
%	Then the contents are filled with gray 5 (0 is black, 1 is white)
%
\put(\axoxoff,\axoyoff){\special{"#1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale gbox showpage}}
}

\def\SetWidth#1{\def\axowidth{#1 }}
\def\SetScale#1{\def\axoscale{#1 }}
\def\SetOffset(#1,#2){\def\axoxoff{#1 } \def\axoyoff{#2 }}

\def\pfont{Times-Roman }
\def\fsize{10 }

\def\SetPFont#1#2{\def\pfont{#1 } \def\fsize{#2 }}

\def\PText(#1,#2)(#3)[#4]#5{
%
%	Draws a postscript text in a postscript font.
%	Focal point is (1,2), rotation angle is 3, 4 is the mode (as in text)
%	and 5 is the text.
%
\ifx#4 lt{\def\fmode{0 }}\else{
\ifx#4 tl{\def\fmode{0 }}\else{
\ifx#4 lb{\def\fmode{2 }}\else{
\ifx#4 bl{\def\fmode{2 }}\else{
\ifx#4 l{\def\fmode{1 }}\else{
\ifx#4 rt{\def\fmode{6 }}\else{
\ifx#4 tr{\def\fmode{6 }}\else{
\ifx#4 rb{\def\fmode{8 }}\else{
\ifx#4 br{\def\fmode{8 }}\else{
\ifx#4 r{\def\fmode{7 }}\else{
\ifx#4 t{\def\fmode{3 }}\else{
\ifx#4 b{\def\fmode{5 }}\else{ \def\fmode{4 } }\fi
}\fi}\fi}\fi}\fi}\fi}\fi}\fi}\fi}\fi}\fi}\fi
\put(#1,#2){\makebox(0,0)[]{\special{"/pfont findfont /fsize scale setfont
\axoxoff \axoyoff #3 \fmode \fsize (#5) ptext }}}  }

\def\GOval(#1,#2)(#3,#4)(#5)#6{
%
%	Draws a colored oval that overwrites whatever was there.
%	Oval(x_center,y_center)(height,width)(rotation)(color)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6
\axowidth \axoscale goval showpage}}
}

\def\Oval(#1,#2)(#3,#4)(#5){
%
%	Draws an oval that does not overwrite whatever was there.
%	Oval(x_center,y_center)(height,width)(rotation)
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5
\axowidth \axoscale oval showpage}}
}

\let\eind=]
\def\DashCurve#1#2{\put(\axoxoff,\axoyoff){\special{" [ \kromme#1] #2
\axowidth \axoscale makedashcurve showpage}}}
\def\Curve#1{\put(\axoxoff,\axoyoff){\special{" [ \kromme#1] \axowidth
\axoscale makecurve showpage}}}
\def\kromme(#1,#2)#3{#1 #2 \ifx #3\eind\else\expandafter\kromme\fi#3}

\def\LogAxis(#1,#2)(#3,#4)(#5,#6,#7,#8){
%
%	Draws a line with logarithmic hash marks along it.
%	LogAxis(x1,y1)(x2,y2)(num_logs,hashsize,offset,width)
%	The line is from (x1,y1) to (x2,y2) and the marks are on the left side
%	when hashsize is positive, and right when it is negative.
%	num_logs is the number of orders of magnitude and offset is the number
%	at which one starts at (x1,y1) (like if offset=2 we start at 2)
%	When offset is 0 we start at 1. Width is the linewidth.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 #7 #8 \axoscale logaxis
showpage}}
}

\def\LinAxis(#1,#2)(#3,#4)(#5,#6,#7,#8,#9){
%
%	Draws a line with linear hash marks along it.
%	LinAxis(x1,y1)(x2,y2)(num_decs,per_dec,hashsize,offset,width)
%	The line is from (x1,y1) to (x2,y2) and the marks are on the left side
%	when hashsize is positive, and right when it is negative.
%	num_decs is the number of accented marks, per_dec the number of
%	divisions between them and offset is the number
%	at which one starts at (x1,y1) (like if offset=2 we start at the second
%	small mark) Width is the linewidth.
%
\put(\axoxoff,\axoyoff){\special{"#1 #2 #3 #4 #5 #6 #7 #8 #9 \axoscale linaxis
showpage}}
}
